Simulation-Optimization Approaches for the Network Immunization Problem with Quarantining

Vaccination has played an important role in preventing the spread of infectious diseases. However, the limited availability of vaccines and personnel at the roll-out of a new vaccine and the costs of vaccination campaigns often limit how many people can be vaccinated. Network immunization thus focuses on selecting a fixed-size subset of individuals to vaccinate so as to minimize the disease spread. In this paper, we consider simulation-optimization approaches for this selection problem. Here, the simulation of disease spread in an activity-based contact graph allows us to consider the effect of contact tracing and a limited willingness to test and quarantine. First, we develop a stochastic programming heuristic based on sampling infection forests from the simulation. Second, we propose a genetic algorithm tailored to the immunization problem that combines simulation runs of different sizes to balance the time needed to find promising solutions with the uncertainty resulting from simulation. Both approaches are tested on data from a major university in Denmark and disease characteristics representing those of COVID-19. Our results show that the proposed methods are competitive with a large number of centrality-based measures over a range of disease parameters and that especially the stochastic programming heuristic can outperform them for a considerable number of these instances. Finally, we compare network immunization against our previously proposed approach of limiting distinct contacts. Although, independently, network immunization has a larger impact in reducing disease spread, we show that the combination of both methods reduces the disease spread even further.

==> plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rowan/Code/epidemiologyModelDC/visuals/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rowan/Code/epidemiologyModelDC/visuals/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rowan/Code/epidemiologyModelDC/visuals/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.769193in}{8.837186in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.769193in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.769193in}{8.837186in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{8.837186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{8.527225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{8.527225in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{8.527225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{8.013892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{8.013892in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{8.013892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{7.500559in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{7.500559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{6.987225in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{6.987225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{6.987225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{6.473892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{6.473892in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{6.473892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.960559in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{5.960559in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{5.960559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{5.447225in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{5.447225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{4.933892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{4.933892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{4.420559in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{4.420559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{3.907225in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{3.907225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{3.393892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{3.393892in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{3.393892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{3.400559in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{3.917225in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{5.467225in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{5.983892in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{6.500559in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{7.017225in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533892in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{7.533892in}{2.880559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.367225in}{2.367225in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050559in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{8.567225in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{8.050559in}{2.880559in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625559in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663875in, y=1.256345in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Original Graph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142225in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180542in, y=1.297035in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Group Size 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658892in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697209in, y=1.297035in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Group Size 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175559in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213875in, y=1.144447in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10\% Immunized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692225in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730542in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10\% ImmunizPed + Gr. Size 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208892in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247209in, y=0.178803in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10\% Immunized + Gr. Size 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725559in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763875in, y=1.144447in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20\% Immunized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242225in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280542in, y=0.178803in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20\% Immunized + Gr. Size 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758892in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.797209in, y=0.178803in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20\% Immunized + Gr. Size 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275559in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.313875in, y=1.144447in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30\% Immunized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.792225in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.830542in, y=0.178803in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30\% Immunized + Gr. Size 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.308892in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.347209in, y=0.178803in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30\% Immunized + Gr. Size 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{8.270559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=8.270559in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Original Graph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{7.757225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=7.757225in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Group Size 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{7.243892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=7.243892in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Group Size 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{6.730559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=6.730559in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10\% Immunized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{6.217225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=6.217225in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10\% ImmunizPed + Gr. Size 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{5.703892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=5.703892in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10\% Immunized + Gr. Size 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{5.190559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=5.190559in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20\% Immunized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{4.677225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=4.677225in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20\% Immunized + Gr. Size 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{4.163892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=4.163892in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20\% Immunized + Gr. Size 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{3.650559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=3.650559in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30\% Immunized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{3.137225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=3.137225in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30\% Immunized + Gr. Size 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367225in}{2.623892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270003in,y=2.623892in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30\% Immunized + Gr. Size 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7e-18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.9e-28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=8.270559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7e-18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5e-29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=7.757225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.9e-28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.9e-25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1e-33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=7.243892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5e-29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.9e-25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.2e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.8e-25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.8e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.9e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=6.730559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1e-33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.2e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2e-06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=6.217225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.8e-25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2e-06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.5e-19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.1e-31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=5.703892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.8e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.5e-19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.2e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.9e-24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=5.190559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.9e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.1e-31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.2e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.1e-30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.7e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=4.677225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.3e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.9e-24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8e-25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3e-31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=4.163892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.9e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.1e-30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8e-25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=3.650559in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.1e-13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.7e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3e-31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00011}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308892in,y=3.137225in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.7e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625559in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142225in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658892in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175559in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692225in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208892in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725559in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242225in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.3e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758892in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.9e-34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275559in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.1e-13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792225in,y=2.623892in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.7e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.467225in,y=8.610559in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Wilcoxon Signed-Rank Test P-Values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.954725in}{2.367225in}}{\pgfqpoint{0.308000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954725in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{8.954725in}{2.391288in}}%
\pgfpathlineto{\pgfqpoint{8.954725in}{8.503163in}}%
\pgfpathlineto{\pgfqpoint{8.954725in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{9.262725in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{9.262725in}{8.503163in}}%
\pgfpathlineto{\pgfqpoint{9.262725in}{2.391288in}}%
\pgfpathlineto{\pgfqpoint{9.262725in}{2.367225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.950000in}{2.377186in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=6.160000in]{plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262725in}{2.367225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.359948in, y=2.314464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262725in}{3.599225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.359948in, y=3.546464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262725in}{4.831225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.359948in, y=4.778464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262725in}{6.063225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.359948in, y=6.010464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262725in}{7.295225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.359948in, y=7.242464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262725in}{8.527225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.359948in, y=8.474464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954725in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{8.954725in}{2.391288in}}%
\pgfpathlineto{\pgfqpoint{8.954725in}{8.503163in}}%
\pgfpathlineto{\pgfqpoint{8.954725in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{9.262725in}{8.527225in}}%
\pgfpathlineto{\pgfqpoint{9.262725in}{8.503163in}}%
\pgfpathlineto{\pgfqpoint{9.262725in}{2.391288in}}%
\pgfpathlineto{\pgfqpoint{9.262725in}{2.367225in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

